Finding an $\epsilon$-close Variation of Parameters in Bayesian Networks

This paper addresses the $\epsilon$-close parameter tuning problem for Bayesian Networks (BNs): find a minimal $\epsilon$-close amendment of probability entries in a given set of (rows in) conditional probability tables that make a given quantitative constraint on the BN valid. Based on the state-of-the-art "region verification" techniques for parametric Markov chains, we propose an algorithm whose capabilities go beyond any existing techniques. Our experiments show that $\epsilon$-close tuning of large BN benchmarks with up to 8 parameters is feasible. In particular, by allowing (i) varied parameters in multiple CPTs and (ii) inter-CPT parameter dependencies, we treat subclasses of parametric BNs that have received scant attention so far.

==> images/_p_bn-example.tex <==
	\begin{tikzpicture}
	[
	node distance=1cm and 0.5cm,
	mNode/.style={draw,ellipse,align=center, minimum size=0.8cm}
	]
	\node[state,draw=none] (help){};
	\node[mNode,below right=0.6cm and 1cm of help] (v0) {Symptoms};
	\node[mNode,below left=0.6cm and 1cm of help] (v1) {COVID-19};
	\node[mNode,below=2.4cm of v1] (v2) {PCR Test};
	\node[mNode,below=2.4cm of v0] (v3) {Antigen Test};
	\node[below right=-0.4cm and -0.4cm of v0] (tabSymp)
	{
		\begin{tabular}{c|rr}
        \multicolumn{1}{c}{} & \multicolumn{2}{c}{Symptoms} \\ 
        \cmidrule{2-3}
        \multicolumn{1}{c}{COVID-19} & \multicolumn{1}{c}{yes} & \multicolumn{1}{c}{no} \\ 
        \hline\midrule
        yes & \sympyescovidyes & \sympnocovidyes \\
        no & \sympyescovidno & \sympnocovidno\\
        \bottomrule
        \end{tabular}
	};
	%\node[below left=-0.8cm and 0.7cm of v1] (tabCOVID)
	\node[below left=-0.1cm and 0cm of v1] (tabCOVID)
	{
		\begin{tabular}{rr}
        \multicolumn{2}{c}{COVID-19} \\ 
        \midrule
        yes & no \\ 
        \hline\midrule
        \multicolumn{1}{r}{\covidyes} & \multicolumn{1}{r}{\covidno} \\
        \bottomrule
        \end{tabular}
	};
	
	%\node[below left=-0.1cm and -5.7cm of v3] (tabAntigen)	
	\node[below left=-0.3cm and -6.4cm of v3] (tabAntigen)
	{
		\begin{tabular}{cc|rr}
            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Antigen Test}  \\ 
            \cmidrule{3-4}
            COVID-19 & \multicolumn{1}{c}{Symptoms} & \multicolumn{1}{c}{positive} & \multicolumn{1}{c}{negative}          \\ 
            \hline\midrule
            yes  & yes    & \dboxed{\textcolor{black}{\antigenposYY}}$\,\,\textcolor{blue-pigment}{p}$ & \dboxed{\textcolor{black}{\antigennegYY}}$\,\,\textcolor{blue-pigment}{1{-}p}$  \\
            yes & no    & \antigenposYN\,\,\,\,\,\,\,
             & \antigennegYN\,\,\quad\quad\quad     \\
            no  & yes   & \antigenposNY\,\,\,\,\,\,\, & \antigennegNY\,\quad\quad\quad\\
            no & no   & \antigenposNN\,\,\,\,\,\,\, & \antigennegNN\,\quad\quad\quad \\
        \bottomrule
        \end{tabular}
	};
	%\node[below left=0.5cm and -4.5cm of tabSymp] (tabPCR)
	\node[below left=0.3cm and -2.3cm of v2] (tabPCR)
	{
		\begin{tabular}{c|rr}
        \multicolumn{1}{c}{} & \multicolumn{2}{c}{PCR Test} \\ 
        \cmidrule{2-3}
        \multicolumn{1}{c}{COVID-19} & \multicolumn{1}{c}{positive} & \multicolumn{1}{c}{negative} \\ 
        \hline\midrule
        yes & \dboxed{\textcolor{black}{\PCRposCOVIDY}}$\,\,\textcolor{blue-pigment}{q}$ & \dboxed{\textcolor{black}{\PCRnegCOVIDY}}$\,\,\textcolor{blue-pigment}{1{-}q}$\\
        no & \PCRposCOVIDN\,\,\,\,\,\,\, & \PCRnegCOVIDN \,\,\quad\quad\quad   \\
        \bottomrule
        \end{tabular}
	};
	\path (v0) edge[-{Latex[length=2mm]}] (v3)
	(v1) edge[-{Latex[length=2mm]}] (v0)
	(v1) edge[-{Latex[length=2mm]}] (v2) 
	(v1) edge[-{Latex[length=2mm]}] (v3);
	
%\node[state,draw=none,below=0.2cm of tabAntigen] (help1){};

	
	\end{tikzpicture}

==> images/_p_mc-example.tex <==
    \begin{tikzpicture}
    [
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node (dummy){};
		\node[mNode,below=0.5cm of dummy] (init){init};
		\node[mNode,below left=0.7cm and 0.2cm of init] (cy) {C=yes};
		\node[mNode,below right=0.7cm and 0.2cm of init] (cn) {C=no};
		
		\node[mNode,below=0.7cm of cy] (cysn) {C=yes \\ S=no};
		\node[mNode,left=0.5cm of cysn] (cysy) {C=yes \\ S=yes};
		\node[mNode,below=0.7cm of cn] (cnsy) {C=no \\ S=yes};
		\node[mNode,right=0.5cm of cnsy] (cnsn) {C=no \\ S=no};
		
		\node[mNode,below=1cm of cysn] (syan) {C=yes \\ A=neg};
		\node[mNode,left=0.5cm of syan] (syap) {C=yes \\ A=pos};
		\node[mNode,below=1cm of cnsy] (snap) {C=no \\ A=pos};
		\node[mNode,right=0.5cm of snap] (snan) {C=no \\ A=neg};
		
		\node[mNode,below=1.8cm of syan] (pp) {P=pos};
		\node[mNode,below=1.8cm of snap] (pn) {P=neg};
		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init);
		\draw [-{Latex[length=2mm]}] (init) -- (cy) node[midway, above, sloped] {\covidyes};
		\draw [-{Latex[length=2mm]}] (init) -- (cn) node[midway, above, sloped] {\covidno};
		
		\draw [-{Latex[length=2mm]}] (cy) -- (cysy) node[pos=0.5, above, sloped] {\sympyescovidyes};
		\draw [-{Latex[length=2mm]}] (cy) -- (cysn) node[pos=0.5, above, sloped] {\sympnocovidyes};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsy) node[pos=0.5, above, sloped] {\sympyescovidno};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsn) node[pos=0.5, above, sloped] {\sympnocovidno};	
		
		\draw [-{Latex[length=2mm]}] (cysy) -- (syap) node[pos=0.5, left] {\textcolor{blue-pigment}{$p$}};
		\draw [-{Latex[length=2mm]}] (cysy) -- (syan) node[pos=0.15, below, sloped] {\textcolor{blue-pigment}{$1{-}p$}};
		\draw [-{Latex[length=2mm]}] (cnsy) -- (snap) node[pos=0.5, below, sloped] {\antigenposNY};
		\draw [-{Latex[length=2mm]}] (cnsy) -- (snan) node[pos=0.2, below, sloped] {\antigennegNY};	
		\draw [-{Latex[length=2mm]}] (cysn) -- (syap) node[pos=0.25, above, sloped] {\antigenposYN};
		\draw [-{Latex[length=2mm]}] (cysn) -- (syan) node[pos=0.5, above, sloped] {\antigennegYN};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snap) node[pos=0.15, below, sloped] {\antigenposNN};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snan) node[pos=0.5, above, sloped] {\antigennegNN};	
		
		\draw [-{Latex[length=2mm]}] (syap) -- (pp) node[pos=0.2, left] {\textcolor{blue-pigment}{$q$}};
		\draw [-{Latex[length=2mm]}] (syap) -- (pn) node[pos=0.1, above, sloped] {\textcolor{blue-pigment}{$1{-}q$}};
		\draw [-{Latex[length=2mm]}] (syan) -- (pp) node[pos=0.2, left] {\textcolor{blue-pigment}{$q$}};
		\draw [-{Latex[length=2mm]}] (syan) -- (pn) node[pos=0.15, below, sloped] {\textcolor{blue-pigment}{$1{-}q$}};	
		\draw [-{Latex[length=2mm]}] (snap) -- (pp) node[pos=0.15, above, sloped] {\PCRposCOVIDN};
		\draw [-{Latex[length=2mm]}] (snap) -- (pn) node[pos=0.17, below, sloped] {\PCRnegCOVIDN};
\draw [-{Latex[length=2mm]}] (snan) -- (pp) node[pos=0.1, above, sloped] {\PCRposCOVIDN};
		\draw [-{Latex[length=2mm]}] (snan) -- (pn) node[pos=0.25, below, sloped] {\PCRnegCOVIDN};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(pn) edge [loop below] node {1} (pp)
		(pp) edge [loop below] node {1} (pn);
		
	\end{tikzpicture}


==> images/e-tailored-pmc2-abstracted.tex <==
%%% P(COVID=no | Antigen Test = pos)
%\begin{figure}[h]
%\centering
  
  %  \scalebox{0.65}{
    \begin{tikzpicture}
    [
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node (dummy){};
		\node[mNode,below=0.5cm of dummy] (init){$s_0$};
		\node[mNode,below left=0.9cm and 0.5cm of init] (cy) {$s_1$};
		\node[mNode,below right=0.9cm and 0.5cm of init] (cn) {$s_2$};
		
		\node[mNode,below=0.9cm of cy] (cysn) {$s_4$};
		\node[mNode,left=0.7cm of cysn] (cysy) {$s_3$};
		\node[mNode,below=0.9cm of cn] (cnsy) {$s_5$};
		\node[mNode,right=0.7cm of cnsy] (cnsn) {$s_6$};
		
		%\node[mNode,below=1cm of cysn] (syan) {C=yes \\ A=neg};
		\node[mNode,below=0.9cm of cysn] (syap) {$s_7$};
		\node[mNode,below=0.9cm of cnsy] (snap) {$s_8$};
		%\node[mNode,right=1cm of snap] (snan) {C=no \\ A=neg};
		
		\node[mNode,below=0.7cm of syap] (pp) {$s_9$};
		\node[mNode,accepting,below=0.7cm of snap] (pn) {$s_{10}$};
		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init);
		\draw [-{Latex[length=2mm]}] (init) -- (cy) node[midway, above, sloped] {\covidyes};
		\draw [-{Latex[length=2mm]}] (init) -- (cn) node[midway, above, sloped] {\covidno};
		
		\draw [-{Latex[length=2mm]}] (cy) -- (cysy) node[pos=0.5, above, sloped] {\sympyescovidyes};
		\draw [-{Latex[length=2mm]}] (cy) -- (cysn) node[pos=0.5, below, sloped] {\sympnocovidyes};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsy) node[pos=0.5, above, sloped] {\sympyescovidno};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsn) node[pos=0.5, above, sloped] {\sympnocovidno};	
		
		\draw [-{Latex[length=2mm]}] (cysy) -- (syap) node[pos=0.2, below] {\textcolor{blue-pigment}{$p$}};
		
		%\draw [-{Latex[length=2mm]}] (cysy) -- (syan) node[pos=0.75, above, sloped] {\antigennegYY};
				 \draw [-{Latex[length=2mm]}] (cysy) to [bend left=30] node [above, sloped] (TextNode1) {\textcolor{blue-pigment}{$1{-}p$}} (init);
				 
		\draw [-{Latex[length=2mm]}] (cnsy) -- (snap) node[pos=0.5, above, sloped] {\antigenposNY};
		
%		\draw [-{Latex[length=2mm]}] (cnsy) -- (snan) node[pos=0.75, above, sloped] {\antigennegNY};	
		 \draw [-{Latex[length=2mm]}] (cnsy) to [bend left=15] node [pos=0.25,above, sloped] (TextNode1) {\antigennegNY} (init);
		 
		\draw [-{Latex[length=2mm]}] (cysn) -- (syap) node[pos=0.5, below, sloped] {\antigenposYN};
		
		%\draw [-{Latex[length=2mm]}] (cysn) -- (syan) node[pos=0.5, above, sloped] {\antigennegYN};
			 \draw [-{Latex[length=2mm]}] (cysn) to [bend right=15] node [pos=0.25,above, sloped] (TextNode1) {\antigennegYN} (init);
			 
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snap) node[pos=0.3, below, sloped] {\antigenposNN};
		
%	\draw [-{Latex[length=2mm]}] (cnsn) -- (init) [bend right=45] node[pos=0.5, above, sloped] {\antigennegNN};	
	 \draw [-{Latex[length=2mm]}] (cnsn) to [bend right=30] node [above, sloped] (TextNode1) {\antigennegNN} (init);

		
		\draw [-{Latex[length=2mm]}] (syap) -- (pp) node[pos=0.5, left] {\textcolor{blue-pigment}{$q$}};
		
	
		\draw [-{Latex[length=2mm]}] (syap) to  [bend right=10]
node[pos=0.1, below, sloped]  (TextNode1) {\textcolor{blue-pigment}{$1{-}q$}}(init);
		%\draw [-{Latex[length=2mm]}] (syan) -- (pp) node[pos=0.5, above, sloped] {\PCRposCOVIDY};
		%\draw [-{Latex[length=2mm]}] (syan) -- (pn) node[pos=0.15, above, sloped] {\PCRnegCOVIDY};	
		\draw [-{Latex[length=2mm]}] (snap) -- (pn) node[pos=0.5, right] {\PCRposCOVIDN};
	\draw [-{Latex[length=2mm]}] (snap) to [bend left=10] node[pos=0.1, below, sloped] (TextNode1)  {\PCRnegCOVIDN} (init);
%\draw [-{Latex[length=2mm]}] (snan) -- (pp) node[pos=0.1, above, sloped] {\PCRposCOVIDN};
		%\draw [-{Latex[length=2mm]}] (snan) -- (pn) node[pos=0.25, below, sloped] {\PCRnegCOVIDN};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(pn) edge [loop below] node {1} (pp)
		(pp) edge [loop below] node {1} (pn);
		
	\end{tikzpicture}
    %}
   %\vspace{0.1cm}
  %\caption{The \emph{evidence-tailored} pMC of the \texttt{COVID-19} example, for the evidence $Antigen Test = pos$ and $PCR Test = pos$. } \label{fig:ev-tailored-pmc-example}
  %\end{figure}


==> images/pbn-example.tex <==
	\begin{tikzpicture}
	[
	node distance=1cm and 0.5cm,
	mNode/.style={draw,ellipse,align=center, minimum size=0.8cm}
	]
	\node[state,draw=none] (help){};
	\node[mNode,below right=0.6cm and 1cm of help] (v0) {Symptoms};
	\node[mNode,below left=0.6cm and 1cm of help] (v1) {COVID-19};
	\node[mNode,below=2.4cm of v1] (v2) {PCR Test};
	\node[mNode,below=2.4cm of v0] (v3) {Antigen Test};
	\node[below right=-0.4cm and -0.4cm of v0] (tabSymp)
	{
		\begin{tabular}{c|rr}
        \multicolumn{1}{c}{} & \multicolumn{2}{c}{Symptoms} \\ 
        \cmidrule{2-3}
        \multicolumn{1}{c}{COVID-19} & \multicolumn{1}{c}{yes} & \multicolumn{1}{c}{no} \\ 
        \hline\midrule
        yes & \sympyescovidyes & \sympnocovidyes \\
        no & \sympyescovidno & \sympnocovidno\\
        \bottomrule
        \end{tabular}
	};
	%\node[below left=-0.8cm and 0.7cm of v1] (tabCOVID)
	\node[below left=-0.1cm and 0cm of v1] (tabCOVID)
	{
		\begin{tabular}{rr}
        \multicolumn{2}{c}{COVID-19} \\ 
        \midrule
        yes & no \\ 
        \hline\midrule
        \multicolumn{1}{r}{\covidyes} & \multicolumn{1}{r}{\covidno} \\
        \bottomrule
        \end{tabular}
	};
	
	%\node[below left=-0.1cm and -5.7cm of v3] (tabAntigen)	
	\node[below left=-0.3cm and -6.4cm of v3] (tabAntigen)
	{
		\begin{tabular}{cc|rr}
            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Antigen Test}  \\ 
            \cmidrule{3-4}
            COVID-19 & \multicolumn{1}{c}{Symptoms} & \multicolumn{1}{c}{positive} & \multicolumn{1}{c}{negative}          \\ 
            \hline\midrule
            yes  & yes    & \dboxed{\textcolor{black}{\antigenposYY}}$\,\,\textcolor{blue-pigment}{p}$ & \dboxed{\textcolor{black}{\antigennegYY}}$\,\,\textcolor{blue-pigment}{1{-}p}$  \\
            yes & no    & \antigenposYN\,\,\,\,\,\,\,
             & \antigennegYN\,\,\quad\quad\quad     \\
            no  & yes   & \antigenposNY\,\,\,\,\,\,\, & \antigennegNY\,\quad\quad\quad\\
            no & no   & \antigenposNN\,\,\,\,\,\,\, & \antigennegNN\,\quad\quad\quad \\
        \bottomrule
        \end{tabular}
	};
	%\node[below left=0.5cm and -4.5cm of tabSymp] (tabPCR)
	\node[below left=0.3cm and -2.3cm of v2] (tabPCR)
	{
		\begin{tabular}{c|rr}
        \multicolumn{1}{c}{} & \multicolumn{2}{c}{PCR Test} \\ 
        \cmidrule{2-3}
        \multicolumn{1}{c}{COVID-19} & \multicolumn{1}{c}{positive} & \multicolumn{1}{c}{negative} \\ 
        \hline\midrule
        yes & \dboxed{\textcolor{black}{\PCRposCOVIDY}}$\,\,\textcolor{blue-pigment}{q}$ & \dboxed{\textcolor{black}{\PCRnegCOVIDY}}$\,\,\textcolor{blue-pigment}{1{-}q}$\\
        no & \PCRposCOVIDN\,\,\,\,\,\,\, & \PCRnegCOVIDN \,\,\quad\quad\quad   \\
        \bottomrule
        \end{tabular}
	};
	\path (v0) edge[-{Latex[length=2mm]}] (v3)
	(v1) edge[-{Latex[length=2mm]}] (v0)
	(v1) edge[-{Latex[length=2mm]}] (v2) 
	(v1) edge[-{Latex[length=2mm]}] (v3);
	
%\node[state,draw=none,below=0.2cm of tabAntigen] (help1){};

	
	\end{tikzpicture}

==> images/pla-1-rotated-new.tex <==
   \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,circle,align=center, minimum size=0.6cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node (dummy){};
		%\node[mNode,below=0.5cm of dummy] (init){init};
		%\node[mNode,below left=1.1cm and 0.2cm of init] (cy) {C=yes};
		\node[mNode,right=0.8cm of dummy] (cn) {C=no};
		
	%	\node[mNode,below=1cm of cy] (cysn) {C=yes \\ S=no};
		%\node[mNode,left=0.5cm of cysn] (cysy) {C=yes \\ S=yes};
		\node[mNode,above right=0.1cm and 1.2cm of cn] (cnsy) {C=no \\ S=yes};
		\node[mNode,below right=0.1cm and 1.2cm of cn] (cnsn) {C=no \\ S=no};
  % \node[above right=0.7cm and 1cm of cnsy] (dummy2){};
   %\node[below right=-0.2cm and 1cm of cnsy] (dummy3){};


		
		%\node[mNode,below=1cm of cysn] (syan) {C=yes \\ A=neg};
		%\node[mNode,below=1cm of cysy] (syap) {C=yes \\ A=pos};
		\node[mNode,above right=0.1cm and 1.2cm of cnsn] (snap) {C=no \\ A=pos};
		\node[mNode,below right=0.1cm and 1.2cm of cnsn] (snan) {C=no \\ A=neg};
		
	%	\node[mNode,below=1.8cm of syan] (pp) {P=pos};
	%	\node[mNode,below=1.8cm of snap] (pn) {P=neg};
	
	\node[mNode,right= 1.3cm of snap] (pp) {P=pos};
	\node[mNode,right=1.3cm of snan] (pn) {P=neg};
		
		%\draw [-{Latex[length=2mm]}] (dummy) -- (init);
		%\draw [-{Latex[length=2mm]}] (init) -- (cy) node[midway, above, sloped] {\covidyes};
		\draw [-{Latex[length=2mm]}] (dummy) -- (cn) node[midway, above,sloped] {\covidno};
		
		%\draw [-{Latex[length=2mm]}] (cy) -- (cysy) node[pos=0.5, above, sloped] {\sympyescovidyes};
	%	\draw [-{Latex[length=2mm]}] (cy) -- (cysn) node[pos=0.5, above, sloped] {\sympnocovidyes};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsy) node[pos=0.5, above, sloped] {\sympyescovidno};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsn) node[pos=0.5, below, sloped] {\sympnocovidno};	
		
	%	\draw [-{Latex[length=2mm]}] (cysy) -- (syap) node[pos=0.5, above, sloped] {\antigenposYY};
	%	\draw [-{Latex[length=2mm]}] (cysy) -- (syan) node[pos=0.15, below, sloped] {\antigennegYY};
		%%%\draw [-{Latex[length=2mm]}] (cnsy) -- (snap) node[pos=0.5, below, sloped] {\antigenposNY};
		%%%\draw [-{Latex[length=2mm]}] (cnsy) -- (snan) node[pos=0.2, below, sloped] {\antigennegNY};	
		%\draw [-{Latex[length=2mm]}] (cysn) -- (syap) node[pos=0.25, above, sloped] {\antigenposYN};
		%\draw [-{Latex[length=2mm]}] (cysn) -- (syan) node[pos=0.5, above, sloped] {\antigennegYN};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snap) node[pos=0.5, above,sloped] {\antigenposNNPAR};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snan) node[pos=0.5, below,sloped] {\antigennegNNPAR};	
		
		%\draw [-{Latex[length=2mm]}] (syap) -- (pp) node[pos=0.2, below, sloped] {\PCRposCOVIDY};
		%\draw [-{Latex[length=2mm]}] (syap) -- (pn) node[pos=0.1, above, sloped] {\PCRnegCOVIDY};
		%\draw [-{Latex[length=2mm]}] (syan) -- (pp) node[pos=0.2, above, sloped] {\PCRposCOVIDY};
	%	\draw [-{Latex[length=2mm]}] (syan) -- (pn) node[pos=0.15, above, sloped] {\PCRnegCOVIDY};	
		\draw [-{Latex[length=2mm]}] (snap) -- (pp) node[pos=0.5, above,sloped] {$t$};
		\draw [-{Latex[length=2mm]}] (snap) -- (pn) node[pos=0.8, above,sloped] {$1{-}t$};
\draw [-{Latex[length=2mm]}] (snan) -- (pp) node[pos=0.1, above, sloped] {$t$};
		\draw [-{Latex[length=2mm]}] (snan) -- (pn) node[pos=0.5, below,sloped] {$1{-}t$};
		
			%\draw [-{Latex[length=2mm]}] (cnsy) -- (dummy2);
			%\draw [-{Latex[length=2mm]}] (cnsy) -- (dummy3);

		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(pn) edge [loop right] node {1} (pp)
		(pp) edge [loop right] node {1} (pn);
		
	\end{tikzpicture}


==> images/pla-2-rotated-new.tex <==

 
 
   \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,circle,align=center, minimum size=0.6cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node (dummy){};
		%\node[mNode,below=0.5cm of dummy] (init){init};
		%\node[mNode,below left=1.1cm and 0.2cm of init] (cy) {C=yes};
		\node[mNode,right=0.8cm of dummy] (cn) {C=no};
		
	%	\node[mNode,below=1cm of cy] (cysn) {C=yes \\ S=no};
		%\node[mNode,left=0.5cm of cysn] (cysy) {C=yes \\ S=yes};
		\node[mNode,above right=0.1cm and 1.2cm of cn] (cnsy) {C=no \\ S=yes};
		\node[mNode,below right=0.1cm and 1.2cm of cn] (cnsn) {C=no \\ S=no};
  % \node[above right=0.7cm and 1cm of cnsy] (dummy2){};
   %\node[below right=-0.2cm and 1cm of cnsy] (dummy3){};


		
		%\node[mNode,below=1cm of cysn] (syan) {C=yes \\ A=neg};
		%\node[mNode,below=1cm of cysy] (syap) {C=yes \\ A=pos};
		\node[mNode,above right=0.1cm and 1.2cm of cnsn] (snap) {C=no \\ A=pos};
		\node[mNode,below right=0.1cm and 1.2cm of cnsn] (snan) {C=no \\ A=neg};
		
	%	\node[mNode,below=1.8cm of syan] (pp) {P=pos};
	%	\node[mNode,below=1.8cm of snap] (pn) {P=neg};
	
	\node[mNode,right= 1.3cm of snap] (pp) {P=pos};
	\node[mNode,right=1.3cm of snan] (pn) {P=neg};
		
		%\draw [-{Latex[length=2mm]}] (dummy) -- (init);
		%\draw [-{Latex[length=2mm]}] (init) -- (cy) node[midway, above, sloped] {\covidyes};
		\draw [-{Latex[length=2mm]}] (dummy) -- (cn) node[midway, above,sloped] {\covidno};
		
		%\draw [-{Latex[length=2mm]}] (cy) -- (cysy) node[pos=0.5, above, sloped] {\sympyescovidyes};
	%	\draw [-{Latex[length=2mm]}] (cy) -- (cysn) node[pos=0.5, above, sloped] {\sympnocovidyes};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsy) node[pos=0.5, above, sloped] {\sympyescovidno};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsn) node[pos=0.5, below, sloped] {\sympnocovidno};	
		
	%	\draw [-{Latex[length=2mm]}] (cysy) -- (syap) node[pos=0.5, above, sloped] {\antigenposYY};
	%	\draw [-{Latex[length=2mm]}] (cysy) -- (syan) node[pos=0.15, below, sloped] {\antigennegYY};
		%%%\draw [-{Latex[length=2mm]}] (cnsy) -- (snap) node[pos=0.5, below, sloped] {\antigenposNY};
		%%%\draw [-{Latex[length=2mm]}] (cnsy) -- (snan) node[pos=0.2, below, sloped] {\antigennegNY};	
		%\draw [-{Latex[length=2mm]}] (cysn) -- (syap) node[pos=0.25, above, sloped] {\antigenposYN};
		%\draw [-{Latex[length=2mm]}] (cysn) -- (syan) node[pos=0.5, above, sloped] {\antigennegYN};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snap) node[pos=0.5, above,sloped] {\antigenposNNPAR};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snan) node[pos=0.5, below,sloped] {\antigennegNNPAR};	
		
		%\draw [-{Latex[length=2mm]}] (syap) -- (pp) node[pos=0.2, below, sloped] {\PCRposCOVIDY};
		%\draw [-{Latex[length=2mm]}] (syap) -- (pn) node[pos=0.1, above, sloped] {\PCRnegCOVIDY};
		%\draw [-{Latex[length=2mm]}] (syan) -- (pp) node[pos=0.2, above, sloped] {\PCRposCOVIDY};
	%	\draw [-{Latex[length=2mm]}] (syan) -- (pn) node[pos=0.15, above, sloped] {\PCRnegCOVIDY};	
		\draw [-{Latex[length=2mm]}] (snap) -- (pp) node[pos=0.5, above,sloped] {$t'$};
		\draw [-{Latex[length=2mm]}] (snap) -- (pn) node[pos=0.8, above,sloped] {$1{-}t'$};
\draw [-{Latex[length=2mm]}] (snan) -- (pp) node[pos=0.1, above, sloped] {$t''$};
		\draw [-{Latex[length=2mm]}] (snan) -- (pn) node[pos=0.5, below,sloped] {$1{-}t''$};
		
			%\draw [-{Latex[length=2mm]}] (cnsy) -- (dummy2);
			%\draw [-{Latex[length=2mm]}] (cnsy) -- (dummy3);

		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(pn) edge [loop right] node {1} (pp)
		(pp) edge [loop right] node {1} (pn);
		
	\end{tikzpicture}



==> images/pla-3-rotated-new.tex <==



        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,circle,align=center, minimum size=0.6cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode][right=0.7cm of dummy] (init){C=no};
		\node[mNode,state,above right=0.05cm and 1.2cm of init] (s1) {C=no\\ S=yes};
		\node[mNode,state,below right=0.05cm and 1.2cm of init] (s2) {C=no \\ S=no};
		
		\node[mNode,state,above right=0.2cm and 1.5cm of s2] (s3) {C=no \\ A=pos};
	%	\node[mNode,left=1cm of t1t3] (t1f3) {P=no \\ U=neg};
		\node[mNode,state,below right=0.1cm and 1.5cm of s2] (s4) {C=no \\ A=neg};
	%	\node[mNode,right=1cm of f1t3] (f1f3) {P=yes \\ U=pos};
		\node[mNode,state,right=2.65cm of s3] (s5) {P=pos};
		%\node[mNode,state,accepting,below right=1.5cm and 0.2cm of s4] (s6) {P=neg};
		\node[mNode,state,right=2.65cm of s4] (s6) {P=neg};

		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above,sloped] {\covidno};
	%	\node[mNode,below left=2cm and 0.5cm of f1f3] (f2) {B=pos};
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (s1) node[midway, above, sloped] {\sympyescovidno};
		\draw [-{Latex[length=2mm]}] (init) -- (s2) node[midway, above, sloped] {\sympnocovidno};
		

		
		  \path[->]          (s2)  edge        [bend left=17, color=color4,dashed]          node[midway, above,sloped]  {\antigenposNNMax} (s3);

  \path[->]          (s2)  edge       [bend right=17,color=color4,dashed]           node[midway, below,sloped]  {\antigennegNNMax} (s4);
		
  \path[->]          (s2)  edge        [bend right=25,color=blue-pigment,densely dotted,line width=0.3mm]          node[midway, above,sloped]  {\antigenposNNMin} (s3);

  \path[->]          (s2)  edge       [bend left=25,color=blue-pigment,densely dotted,line width=0.3mm]           node[midway,below,sloped]  {\antigennegNNMin} (s4);

		
		  \path[->]          (s4)  edge        [bend left=17,color=color4,dashed]          node[pos=0.3, above,sloped]  {\PCRposCOVIDNMax} (s5);
			
		
		  \path[->]          (s4)  edge        [bend right=20,color=color4,dashed]          node[midway, below,sloped]  {\PCRnegCOVIDNMax} (s6);
		
		  \path[->]          (s4)  edge        [bend right=17,color=blue-pigment,densely dotted,line width=0.3mm]          node[pos=0.35, above,sloped]  {\PCRposCOVIDNMin} (s5);

  \path[->]          (s4)  edge       [bend left=17,color=blue-pigment,densely dotted,line width=0.3mm]           node[pos=0.8, right,above,sloped]  {\PCRnegCOVIDNMin} (s6);


		  \path[->]          (s3)  edge        [bend left=17,color=color4,dashed]          node[pos=0.4, above,sloped]  {\PCRposCOVIDNMax} (s5);
			
		
  \path[->]          (s3)  edge       [bend left=17,color=blue-pigment,densely dotted,line width=0.3mm]           node[pos=0.5, below,sloped]  {\PCRnegCOVIDNMin} (s6);

		  \path[->]          (s3)  edge        [bend right=17,color=blue-pigment,densely dotted,line width=0.3mm]          node[pos=0.4, left,above,sloped]  {\PCRposCOVIDNMin} (s5);

  \path[->]          (s3)  edge       [bend right=40,color=color4,dashed]           node[pos=0.1, below,sloped]  {\PCRnegCOVIDNMax} (s6);
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s5) edge [loop right] node {1} (s5);
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s6) edge [loop right] node {1} (s6);
	\end{tikzpicture}

==> images/pmc-example.tex <==
    \begin{tikzpicture}
    [
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node (dummy){};
		\node[mNode,below=0.5cm of dummy] (init){init};
		\node[mNode,below left=0.7cm and 0.2cm of init] (cy) {C=yes};
		\node[mNode,below right=0.7cm and 0.2cm of init] (cn) {C=no};
		
		\node[mNode,below=0.7cm of cy] (cysn) {C=yes \\ S=no};
		\node[mNode,left=0.5cm of cysn] (cysy) {C=yes \\ S=yes};
		\node[mNode,below=0.7cm of cn] (cnsy) {C=no \\ S=yes};
		\node[mNode,right=0.5cm of cnsy] (cnsn) {C=no \\ S=no};
		
		\node[mNode,below=1cm of cysn] (syan) {C=yes \\ A=neg};
		\node[mNode,left=0.5cm of syan] (syap) {C=yes \\ A=pos};
		\node[mNode,below=1cm of cnsy] (snap) {C=no \\ A=pos};
		\node[mNode,right=0.5cm of snap] (snan) {C=no \\ A=neg};
		
		\node[mNode,below=1.8cm of syan] (pp) {P=pos};
		\node[mNode,below=1.8cm of snap] (pn) {P=neg};
		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init);
		\draw [-{Latex[length=2mm]}] (init) -- (cy) node[midway, above, sloped] {\covidyes};
		\draw [-{Latex[length=2mm]}] (init) -- (cn) node[midway, above, sloped] {\covidno};
		
		\draw [-{Latex[length=2mm]}] (cy) -- (cysy) node[pos=0.5, above, sloped] {\sympyescovidyes};
		\draw [-{Latex[length=2mm]}] (cy) -- (cysn) node[pos=0.5, above, sloped] {\sympnocovidyes};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsy) node[pos=0.5, above, sloped] {\sympyescovidno};
		\draw [-{Latex[length=2mm]}] (cn) -- (cnsn) node[pos=0.5, above, sloped] {\sympnocovidno};	
		
		\draw [-{Latex[length=2mm]}] (cysy) -- (syap) node[pos=0.5, left] {\textcolor{blue-pigment}{$p$}};
		\draw [-{Latex[length=2mm]}] (cysy) -- (syan) node[pos=0.15, below, sloped] {\textcolor{blue-pigment}{$1{-}p$}};
		\draw [-{Latex[length=2mm]}] (cnsy) -- (snap) node[pos=0.5, below, sloped] {\antigenposNY};
		\draw [-{Latex[length=2mm]}] (cnsy) -- (snan) node[pos=0.2, below, sloped] {\antigennegNY};	
		\draw [-{Latex[length=2mm]}] (cysn) -- (syap) node[pos=0.25, above, sloped] {\antigenposYN};
		\draw [-{Latex[length=2mm]}] (cysn) -- (syan) node[pos=0.5, above, sloped] {\antigennegYN};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snap) node[pos=0.15, below, sloped] {\antigenposNN};
		\draw [-{Latex[length=2mm]}] (cnsn) -- (snan) node[pos=0.5, above, sloped] {\antigennegNN};	
		
		\draw [-{Latex[length=2mm]}] (syap) -- (pp) node[pos=0.2, left] {\textcolor{blue-pigment}{$q$}};
		\draw [-{Latex[length=2mm]}] (syap) -- (pn) node[pos=0.1, above, sloped] {\textcolor{blue-pigment}{$1{-}q$}};
		\draw [-{Latex[length=2mm]}] (syan) -- (pp) node[pos=0.2, left] {\textcolor{blue-pigment}{$q$}};
		\draw [-{Latex[length=2mm]}] (syan) -- (pn) node[pos=0.15, below, sloped] {\textcolor{blue-pigment}{$1{-}q$}};	
		\draw [-{Latex[length=2mm]}] (snap) -- (pp) node[pos=0.15, above, sloped] {\PCRposCOVIDN};
		\draw [-{Latex[length=2mm]}] (snap) -- (pn) node[pos=0.17, below, sloped] {\PCRnegCOVIDN};
\draw [-{Latex[length=2mm]}] (snan) -- (pp) node[pos=0.1, above, sloped] {\PCRposCOVIDN};
		\draw [-{Latex[length=2mm]}] (snan) -- (pn) node[pos=0.25, below, sloped] {\PCRnegCOVIDN};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(pn) edge [loop below] node {1} (pp)
		(pp) edge [loop below] node {1} (pn);
		
	\end{tikzpicture}


==> images/pstar-cpts-antigen2.tex <==
\begin{figure}[htb!]
	\centering
    \resizebox{0.65\width }{0.65\height}{%
	\begin{tikzpicture}[
	node distance=1cm and 0.5cm,
	mNode/.style={draw,ellipse,align=center, minimum size=0.8cm}
	]
\node[state,draw=none] (help){};
	
	\node[below=-0.5cm of help] (tabAntigen)
	{
		\begin{tabular}{cc|rr} 
            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Antigen Test 1}  \\ 
            \cmidrule{3-4}
            C& \multicolumn{1}{c}{S} & \multicolumn{1}{c}{pos} & \multicolumn{1}{c}{neg}          \\ 
            \hline\midrule
            yes  & yes    & \dboxed{\textcolor{black}{\antigenposYY}}$\,\,\textcolor{blue-pigment}{p}$ & \dboxed{\textcolor{black}{\antigennegYY}}$\,\,\textcolor{blue-pigment}{1{-}p}$  \\
            yes & no    & \dboxed{\textcolor{black}{\antigenposYN}}$\,\,\textcolor{blue-pigment}{r}$    & \dboxed{\textcolor{black}{\antigennegYN}}$\,\,\textcolor{blue-pigment}{1{-}r}$          \\
            no  & yes   & \dboxed{\textcolor{black}{\antigenposNY}}$\,\,\textcolor{blue-pigment}{s}$ & \dboxed{\textcolor{black}{\antigennegNY}}$\,\,\textcolor{blue-pigment}{1{-}s}$\\
            no & no   & \dboxed{\textcolor{black}{\antigenposNN}}$\,\,\,\textcolor{blue-pigment}{{t}}$ & \dboxed{\textcolor{black}{\antigennegNN}}$\,\,\,\,\textcolor{blue-pigment}{{1{-}t}}$ \\
        \bottomrule
        \end{tabular}
	};
	
		\node[right=0.1cm of tabAntigen] (tabAntigen2)
	{
			\begin{tabular}{cc|rr}
            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Antigen Test 2}  \\ 
            \cmidrule{3-4}
            C& \multicolumn{1}{c}{S} & \multicolumn{1}{c}{pos} & \multicolumn{1}{c}{neg}          \\ 
            \hline\midrule
            yes  & yes    & \dboxed{\textcolor{black}{\antigenposYY}}$\,\,\textcolor{blue-pigment}{p}$ & \dboxed{\textcolor{black}{\antigennegYY}}$\,\,\textcolor{blue-pigment}{1{-}p}$  \\
            yes & no    & \dboxed{\textcolor{black}{\antigenposYN}}$\,\,\textcolor{blue-pigment}{r}$    & \dboxed{\textcolor{black}{\antigennegYN}}$\,\,\textcolor{blue-pigment}{1{-}r}$          \\
            no  & yes   & \dboxed{\textcolor{black}{\antigenposNY}}$\,\,\textcolor{blue-pigment}{s}$ & \dboxed{\textcolor{black}{\antigennegNY}}$\,\,\textcolor{blue-pigment}{1{-}s}$\\
            no & no   & \dboxed{\textcolor{black}{\antigenposNN}}$\,\,\,\textcolor{blue-pigment}{{t}}$ & \dboxed{\textcolor{black}{\antigennegNN}}$\,\,\,\,\textcolor{blue-pigment}{{1{-}t}}$ \\
        \bottomrule
        \end{tabular}
	};
	
	\end{tikzpicture}
	}
    \captionsetup{justification=centering}
    \caption{Parametric CPTs for a variant of \texttt{COVID-19} example with two antigen tests; see the inter-CPT parameter dependencies.}
%	\caption{\emph{Parameter dependencies} introduced in \texttt{COVID-19} example, see Fig. \ref{fig:exampleBN-COVID}.} 
	\label{fig:exampleBN-dependency-cpts}
\end{figure}

==> images/pstar-cpts.tex <==
\begin{figure}[htb!]
	\centering
    \resizebox{0.65\width }{0.65\height}{%
	\begin{tikzpicture}[
	node distance=1cm and 0.5cm,
	mNode/.style={draw,ellipse,align=center, minimum size=0.8cm}
	]
\node[state,draw=none] (help){};
	
	\node[below=-0.5cm of help] (tabAntigen)
	{
		\begin{tabular}{cc|rr}
            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Antigen Test}  \\ 
            \cmidrule{3-4}
            C& \multicolumn{1}{c}{S} & \multicolumn{1}{c}{pos} & \multicolumn{1}{c}{neg}          \\ 
            \hline\midrule
            yes  & yes    & \dboxed{\textcolor{black}{\antigenposYY}}$\,\,\textcolor{blue-pigment}{p}$ & \dboxed{\textcolor{black}{\antigennegYY}}$\,\,\textcolor{blue-pigment}{1{-}p}$  \\
            yes & no    & \dboxed{\textcolor{black}{\antigenposYN}}$\,\,\textcolor{blue-pigment}{r}$    & \dboxed{\textcolor{black}{\antigennegYN}}$\,\,\textcolor{blue-pigment}{1{-}r}$          \\
            no  & yes   & \dboxed{\textcolor{black}{\antigenposNY}}$\,\,\textcolor{blue-pigment}{s}$ & \dboxed{\textcolor{black}{\antigennegNY}}$\,\,\textcolor{blue-pigment}{1{-}s}$\\
            no & no   & \dboxed{\textcolor{black}{\antigenposNN}}$\,\,\,\textcolor{blue-pigment}{\textbf{\nicefrac{1}{t}}}$ & \dboxed{\textcolor{black}{\antigennegNN}}$\,\,\,\,\textcolor{blue-pigment}{\textbf{1{-}\nicfrac{1}{t}}}$ \\
        \bottomrule
        \end{tabular}
	};
	
		\node[right=0.1cm of tabAntigen] (tabPCR)
	{
		\begin{tabular}{c|rr}
        \multicolumn{1}{c}{} & \multicolumn{2}{c}{PCR Test} \\ 
        \cmidrule{2-3}
        \multicolumn{1}{c}{COVID-19} & \multicolumn{1}{c}{pos} & \multicolumn{1}{c}{neg} \\ 
        \hline\midrule
        yes & \dboxed{\textcolor{black}{\PCRposCOVIDY}}$\,\,\,\,\textcolor{blue-pigment}{q}$ & \dboxed{\textcolor{black}{\PCRnegCOVIDY}}$\,\,\textcolor{blue-pigment}{1{-}q}$ \\
        no & \dboxed{\textcolor{black}{\PCRposCOVIDN}}$\,\textcolor{blue-pigment}{\textbf{t}}$ & \dboxed{\textcolor{black}{\PCRnegCOVIDN}}$\,\textcolor{blue-pigment}{\textbf{1{-}t}}$ \\
        \bottomrule
        \end{tabular}
	};
	
	\end{tikzpicture}
	}
    \captionsetup{justification=centering}
    \caption{Parametric CPTs of \texttt{COVID-19} example with parameter dependencies.}
%	\caption{\emph{Parameter dependencies} introduced in \texttt{COVID-19} example, see Fig. \ref{fig:exampleBN-COVID}.} 
	\label{fig:exampleBN-dependency-cpts}
\end{figure}

==> plots/coverage-bayesdiff.tex <==


\begin{tikzpicture}
\label{fig:coverage-bayesdiff}
\begin{loglogaxis}[
    		width=1.0\textwidth,
    		height=0.7\scatterplotsize,
  xlabel = {refinement factor ($1 - \eta$)},
  ylabel = {diff($u_{\storm},u_{\bayesserver}$)},
  label style={font=\small},
      		  x dir=reverse,
  extra y ticks = {1},
extra y tick labels = {NF},
 extra y tick style = {grid = major},
  grid = major,
   xtick={0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,
   0.00000001,0.000000001,0.0000000001,
   0.00000000001},    
   %   xticklabels={$1{-}10^{-1}$,$1{-}10^{-2}$,$1{-}10^{-3}$,$1{-}10^{-4}$,$1{-}10^{-5}$,$1{-}10^{-6}$,$1{-}10^{-7}$,
 %  $1{-}10^{-8}$,$1{-}10^{-9}$,$1{-}10^{-10}$,$1{-}10^{-11}$},    
  %yticklabels={$1-{10^{-1}}$,$1-{10^{-2}}$,$1-{10^{-3}}$,$1-{10^{-4}}$,$1-{10^{-5}}$,$1-{10^{-6}}$,$\leq 1-{10^{-7}}$},
  ytick={0.0000001,0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
  yticklabels={$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
  xticklabel style={rotate=310,anchor=west,font=\tiny},
  yticklabel style={font=\tiny},
      		xlabel style={yshift=0pt},
  y label style={at={(axis description cs:0.15,.5)},anchor=south},
legend pos=north east,
    		legend columns=1,
    		legend style={/tikz/every even column/.append style={column sep=-0.2cm}, nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=0.0cm,xshift=0.1cm},
legend entries = {\texttt{sachs},\texttt{alarm},\texttt{hepar2},\texttt{hailf.},\texttt{win95.}}]
    	\addplot
    		[only marks,
    		color=dark-orange,
                mark=diamond,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormbayesserverdistancediff,meta=networkname] {plots/data/coverage-data/sachs-p1-coverage.csv};
  		    \addplot [only marks,
                  color=color3,
            mark=pentagon,
             ] table [col sep=comma,x=refinementFactor,y=stormbayesserverdistancediff,meta=networkname] {plots/data/coverage-data/alarm-p1-coverage.csv}; 
  		    \addplot [only marks,
                color=blue,
                mark=triangle,
                ] table [col sep=comma,x=refinementFactor,y=stormbayesserverdistancediff,meta=networkname] {plots/data/coverage-data/hepar2-p1-coverage.csv}; 
    		\addplot
    		[only marks,
    		color=black,
                mark=square,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormbayesserverdistancediff,meta=networkname] {plots/data/coverage-data/hailfinder-p1-coverage.csv};
    		     		\addplot
    		[only marks,
    		color=color4,
                mark=o,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormbayesserverdistancediff,meta=networkname] {plots/data/coverage-data/win95pts-p1-coverage.csv};
    		 
    	%	\addplot
    	%	[color=color4,
          %      dotted,
           %     mark=o,
            %    mark options={solid},
             %   smooth]
    		% table [col sep=comma,x=refinementFactor,y=stormbayesserverdistancediff,y error index=2,meta=networkname] {plots/data/w-copy.csv};
    		%\addplot [color=blue, only marks,mark=o,]
% plot [error bars/.cd, y dir = both, y explicit]
 %table[row sep=newline, y error index=2]{\jobname.dat};
    		\end{loglogaxis}
\end{tikzpicture}


==> plots/coverage-distance.tex <==


\begin{tikzpicture}
\label{fig:coverage-distance}
\begin{axis}[
    		width=1.0\textwidth,
    		height=1.0\scatterplotsize,
    		   x dir=reverse,
    		  xmode = log,
    		ymode = log,
    		  label style={font=\small},
  xlabel = {refinement factor ($1 - \eta$)},
  ylabel = {EC($u$,$u_0$)},
      		xlabel style={yshift=-4pt},
    y label style={at={(axis description cs:0.2,.5)},anchor=south},
  extra y ticks = {10},
 extra y tick labels = {Infeas},
 extra y tick style = {grid = major},
  grid = major,
   xtick={0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,
   0.00000001,0.000000001,0.0000000001,
   0.00000000001},  %xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
  ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
  xticklabel style={rotate=290,anchor=west,font=\tiny},
yticklabel style={font=\tiny},
legend pos=south east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=1cm,xshift=0.1cm},
legend entries = {\texttt{alarm},\texttt{hepar2}, \texttt{hailfinder},\texttt{win95pts}}]
  		   % \addplot
    		%table [col sep=comma,x=refinementFactor,y=stormECDistance,meta=networkname]
    		%{plots/data/alarm.csv}; 
    		  	 \addplot [
                color=color3,
                dotted,
                mark=pentagon,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=refinementFactor,y=stormECDistance,meta=networkname] {plots/data/coverage-data/alarm-p1-coverage.csv}; 
  		    \addplot [
                color=blue,
                dotted,
                mark=triangle,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=refinementFactor,y=stormECDistance,meta=networkname] {plots/data/coverage-data/hepar2-p1-coverage.csv}; 
    		\addplot
    		[color=black,
                dotted,
                mark=square,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormECDistance,meta=networkname] {plots/data/coverage-data/hailfinder-p1-coverage.csv};
    	%	\addplot
    	%	[color=color4,
         %       dotted,
          %      mark=o,
           %     mark options={solid},
            %    smooth]
    	%	 table [col sep=comma,x=refinementFactor,y=stormECDistance,y error index=2,meta=networkname] {plots/data/win95pts-copy.csv};
    		\end{axis}
\end{tikzpicture}


==> plots/coverage-iteration.tex <==
\begin{tikzpicture}
\label{fig:coverage-iteration}
\begin{axis}[
    		width=1.0\textwidth,
    		height=0.7\scatterplotsize,
    		  label style={font=\small},
    		  xmode = log,
    		  x dir = reverse,
  xlabel = {refinement factor ($1 - \eta$)},
  ylabel = {number of iterations},
  	ylabel shift = -3 pt,
    xlabel style={yshift=0pt},
    y label style={at={(axis description cs:0.35,.5)},anchor=south},
 % extra y ticks = {10000},
 %extra y tick labels = {Infeas},
 extra y tick style = {grid = major},
  grid = major,
   xtick={0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,
   0.00000001,0.000000001,0.0000000001,
   0.00000000001}, 
ytick={0,1,2,3,4,5,6},
yticklabels={0,1,2,3,4,5,6},
xticklabel style={rotate=310,anchor=west,font=\tiny},
yticklabel style={font=\tiny},
legend pos=north east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=0.0cm,xshift=0.1cm},
legend entries = {\texttt{sachs},\texttt{alarm},\texttt{hepar2}, \texttt{hailf.},\texttt{win95.}}]
  		   % \addplot
    		%table [col sep=comma,x=refinementFactor,y=stormiteration,meta=networkname]
    		%{plots/data/alarm.csv};
    		  		\addplot
    		[only marks,
    		color=dark-orange,
                mark=diamond,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormiteration,meta=networkname] {plots/data/coverage-data/sachs-p1-coverage.csv}; 
    		  	 \addplot [only marks,
    		  	 color=color3,
                mark=pentagon,
                ] table [col sep=comma,x=refinementFactor,y=stormiteration,meta=networkname] {plots/data/coverage-data/alarm-p1-coverage.csv}; 
  		    \addplot [only marks,
                color=blue,
                mark=triangle,
                ] table [col sep=comma,x=refinementFactor,y=stormiteration,meta=networkname] {plots/data/coverage-data/hepar2-p1-coverage.csv}; 
    		\addplot
    		[only marks,
    		color=black,
                mark=square,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormiteration,meta=networkname] {plots/data/coverage-data/hailfinder-p1-coverage.csv};
    		    		\addplot
    		[only marks,
    		color=color4,
                mark=o,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormiteration,meta=networkname] {plots/data/coverage-data/win95pts-p1-coverage.csv};

    		\end{axis}
\end{tikzpicture}


==> plots/coverage-samiamdiff.tex <==


\begin{tikzpicture}
\label{fig:coverage-samiamdiff}
\begin{loglogaxis}[
    		width=1.0\textwidth,
    		height=1.0\scatterplotsize,
  xlabel = {refinement factor ($1 - \eta$)},
  ylabel = {diff($u_{\storm},u_{\samiam}$)},
  label style={font=\small},
      		  x dir=reverse,
      		    extra y ticks = {1},
 extra y tick labels = {NF},
  %extra y ticks = {1},
% extra y tick labels = {NF},
 extra y tick style = {grid = major},
  grid = major,
   xtick={0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,
   0.00000001,0.000000001,0.0000000001,
   0.00000000001},    
   %   xticklabels={$1{-}10^{-1}$,$1{-}10^{-2}$,$1{-}10^{-3}$,$1{-}10^{-4}$,$1{-}10^{-5}$,$1{-}10^{-6}$,$1{-}10^{-7}$,
 %  $1{-}10^{-8}$,$1{-}10^{-9}$,$1{-}10^{-10}$,$1{-}10^{-11}$},    
  %yticklabels={$1-{10^{-1}}$,$1-{10^{-2}}$,$1-{10^{-3}}$,$1-{10^{-4}}$,$1-{10^{-5}}$,$1-{10^{-6}}$,$\leq 1-{10^{-7}}$},
  ytick={0.0000001,0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
  yticklabels={$\leq 10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
  xticklabel style={rotate=290,anchor=west,font=\tiny},
  yticklabel style={font=\tiny},
      		xlabel style={yshift=-4pt},
  y label style={at={(axis description cs:0.1,.5)},anchor=south},
legend pos=north east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=0cm,xshift=0.1cm},
legend entries = {\texttt{alarm},
\texttt{hepar2}, \texttt{hailfinder},\texttt{sachs},\texttt{win95pts}}]
  		    \addplot [
                  color=color3,
              dotted,
            mark=pentagon,
              mark options={solid},
              smooth
             ] table [col sep=comma,x=refinementFactor,y=stormsamiamdiff,meta=networkname] {plots/data/coverage-data/alarm-p1-coverage.csv}; 
  		    \addplot [
                color=blue,
                dotted,
                mark=triangle,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=refinementFactor,y=stormsamiamdiff,meta=networkname] {plots/data/coverage-data/hepar2-p1-coverage.csv}; 
    		\addplot
    		[color=black,
                dotted,
                mark=square,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormsamiamdiff,meta=networkname] {plots/data/coverage-data/hailfinder-p1-coverage.csv};
 \addplot
    		[color=dark-orange,
                dotted,
                mark=diamond,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormsamiamdiff,meta=networkname] {plots/data/coverage-data/sachs-p1-coverage.csv};
    		  \addplot
    		[color=color4,
                dotted,
                mark=o,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormsamiamdiff,meta=networkname] {plots/data/coverage-data/win95pts-p1-coverage.csv};
    	%	\addplot
    	%	[color=color4,
          %      dotted,
           %     mark=o,
            %    mark options={solid},
             %   smooth]
    		% table [col sep=comma,x=refinementFactor,y=stormsamiamdiff,y error index=2,meta=networkname] {plots/data/coverage-data/w-copy.csv};
    		%\addplot [color=blue, only marks,mark=o,]
% plot [error bars/.cd, y dir = both, y explicit]
 %table[row sep=newline, y error index=2]{\jobname.dat};
    		\end{loglogaxis}
\end{tikzpicture}


==> plots/coverage-time.tex <==


\begin{tikzpicture}
\label{fig:coverage-time}
%\path[use as bounding box,draw=white] (-1,-1) rectangle (4.5,4.5);
\begin{loglogaxis}[
    		width=1.0\linewidth,
    		height=0.7\scatterplotsize,
    		 label style={font=\small},
    		  x dir=reverse,
    		  ymin = 0.01,
    		  ymax = 1,
  xlabel = {refinement factor ($1 - \eta$)},
  ylabel = {Storm tuning time [s]},
      		xlabel style={yshift=0pt},
    y label style={at={(axis description cs:0.2,.5)},anchor=south},
  extra y ticks = {10000},
 extra y tick labels = {NF},
 extra y tick style = {grid = major},
  grid = major,
 % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 % xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
   xtick={0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,
   0.00000001,0.000000001,0.0000000001,0.00000000001},  
   %xticklabels={$1-{10^{-1}}$,$1-{10^{-2}}$,$1-{10^{-3}}$,$1-{10^{-4}}$,$1-{10^{-5}}$,$1-{10^{-6}}$,$\leq 1-{10^{-7}}$},
		ytick={0.001,0.01,0.1,1},
    		yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
xticklabel style={rotate=310,anchor=west,font=\tiny},
yticklabel style={font=\tiny},
legend pos=south east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=-0.1cm,xshift=0.1cm},
legend entries = {\texttt{alarm},\texttt{hepar2}, \texttt{hailf.},\texttt{sachs},\texttt{win95pts}}]
  		   % \addplot
    		%table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,meta=networkname]
    		%{plots/data/alarm.csv}; 
    		  	 \addplot [only marks,
                color=color3,
                mark=pentagon,
                ] table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,meta=networkname] {plots/data/coverage-data/alarm-p1-coverage.csv}; 
  		    \addplot [only marks,
                color=blue,
                mark=triangle,
                ] table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,meta=networkname] {plots/data/coverage-data/hepar2-p1-coverage.csv}; 
    		\addplot
    		[only marks,
    		color=black,
                mark=square,
                ]
    		 table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,meta=networkname] {plots/data/coverage-data/hailfinder-p1-coverage.csv};
    		 
    	%	  \addplot
    	%	[color=dark-orange,
         %       dotted,
         %       mark=diamond,
            %    mark options={solid},
             %   smooth
     %           ]
    		% table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,meta=networkname] {plots/data/coverage-data/sachs-p1-coverage.csv};
    	%	  \addplot
    	%	[color=color4,
                %dotted,
               % mark=o,
               % mark options={solid},
               % smooth
              %  ]
    		% table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,meta=networkname] {plots/data/coverage-data/win95pts-p1-coverage.csv};
    	%	\addplot
    	%	[color=color4,
         %       dotted,
          %      mark=o,
           %     mark options={solid},
            %    smooth]
    		% table [col sep=comma,x=refinementFactor,y=stormtotaltuningime,y error index=2,meta=networkname] {plots/data/win95pts-copy.csv};
    		%\addplot[] plot [error bars/.cd, y dir = both, y explicit] table [col sep=comma,x=refinementFactor,y=stormLastPLAtime,y error index=2,meta=networkname] {plots/data/win95pts.csv};
    		%\addplot [color=blue, only marks,mark=o,]
% plot [error bars/.cd, y dir = both, y explicit]
 %table[row sep=newline, y error index=2]{\jobname.dat};
    		\end{loglogaxis}
\end{tikzpicture}


==> plots/distance-threshhold.tex <==


\begin{tikzpicture}
\label{fig:threshhold-distance}
\begin{axis}[
    		width=0.8\linewidth,
    		height=0.7\scatterplotsize,
    		ymode = log,
    		  label style={font=\small},
  xlabel = {constraint's threshold ($\lambda$)},
  ylabel = {EC($u$,$u_0$)},
      		xlabel style={yshift=-3pt},
  y label style={at={(axis description cs:0.15,.5)},anchor=south},
  extra y ticks = {10},
 extra y tick labels = {Infeas},
 extra y tick style = {grid = major},
  grid = major,
  xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={$\geq 0.1$, $\geq 0.2$,$\geq 0.3$,$\geq 0.4$,$\geq 0.5$,$\geq 0.6$,$\geq 0.7$,$\geq 0.8$,$\geq 0.9$,1},
  ytick={0.001,0.01,0.1,1},
  yticklabels={$0{-}$Sat,$10^{-2}$,$10^{-1}$,$10^{0}$},
xticklabel style={rotate=310,anchor=west,font=\tiny},
yticklabel style={font=\tiny},
legend pos=south east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=0cm,xshift=0.1cm},
legend entries = {\texttt{alarm},\texttt{hepar2}, \texttt{hailf.},\texttt{sachs},\texttt{win95pts}}]
  		   % \addplot
    		%table [col sep=comma,x=thresshold,y=stormECDistance,meta=networkname]
    		%{plots/data/alarm.csv}; 
    		  	 \addplot [
                color=color3,
                dotted,
                mark=pentagon,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=thresshold,y=stormECDistance,meta=networkname] {plots/data/threshhold-data/alarm-p1-thresh.csv}; 
  		    \addplot [
                color=blue,
                dotted,
                mark=triangle,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=thresshold,y=stormECDistance,meta=networkname] {plots/data/threshhold-data/hepar2-p1-thresh.csv}; 
    		\addplot
    		[color=black,
                dotted,
                mark=square,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=thresshold,y=stormECDistance,meta=networkname] {plots/data/threshhold-data/hailfinder-p1-thresh.csv};
    	%	\addplot
    	%	[color=color4,
         %       dotted,
          %      mark=o,
           %     mark options={solid},
            %    smooth]
    	%	 table [col sep=comma,x=thresshold,y=stormECDistance,y error index=2,meta=networkname] {plots/data/threshhold-data/win95pts-thresh.csv};
    		\end{axis}
\end{tikzpicture}


==> plots/iteration-threshhold.tex <==
\begin{tikzpicture}
\label{fig:threshhold-iteration}
\begin{axis}[
    		width=0.8\linewidth,
    		height=0.7\scatterplotsize,
    		  label style={font=\small},
  xlabel = {constraint's threshold ($\lambda$)},
  ylabel = {number of iterations},
  %	ylabel shift = -3 pt,
	xlabel style={yshift=-3pt},
    y label style={at={(axis description cs:0.3,.5)},anchor=south},
 % extra y ticks = {10000},
 %extra y tick labels = {Infeas},
 extra y tick style = {grid = major},
  grid = major,
  xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={$\geq 0.1$, $\geq 0.2$,$\geq 0.3$,$\geq 0.4$,$\geq 0.5$,$\geq 0.6$,$\geq 0.7$,$\geq 0.8$,$\geq 0.9$,1},
ytick={0,1,2,3,4,5,6},
yticklabels={0,1,2,3,4,5,6},
xticklabel style={rotate=310,anchor=west,font=\tiny},
yticklabel style={font=\tiny},
legend pos=south east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=-0.05cm,xshift=0.1cm},
legend entries = {\texttt{alarm},\texttt{hepar2}, \texttt{hailf.},\texttt{win95pts}}]
  		   % \addplot
    		%table [col sep=comma,x=thresshold,y=stormiteration,meta=networkname]
    		%{plots/data/alarm.csv}; 
    		  	 \addplot [
                color=color3,
                dotted,
                mark=pentagon,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=thresshold,y=stormiteration,meta=networkname] {plots/data/threshhold-data/alarm-p1-thresh.csv}; 
  		    \addplot [
                color=blue,
                dotted,
                mark=triangle,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=thresshold,y=stormiteration,meta=networkname] {plots/data/threshhold-data/hepar2-p1-thresh.csv}; 
    		\addplot
    		[color=black,
                dotted,
                mark=square,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=thresshold,y=stormiteration,meta=networkname] {plots/data/threshhold-data/hailfinder-p1-thresh.csv};
    	%	\addplot
    	%	[color=color4,
         %       dotted,
          %      mark=o,
           %     mark options={solid},
            %    smooth]
    	%	 table [col sep=comma,x=thresshold,y=stormiteration,y error index=2,meta=networkname] {plots/data/threshhold-data/win95pts-thresh.csv};
    		\end{axis}
\end{tikzpicture}


==> plots/storm-vs-bayesserver-time.tex <==
 \begin{tikzpicture}
 \label{fig:storm-bayesserver-time}
    	%\path[use as bounding box,draw=white] (-1,-1) rectangle (4.5,4.5);
    	\begin{axis}[
    		width=1.0\textwidth,
    		height=0.8\scatterplotsize,
    		axis equal image,
    		xmin=0.001,
    		ymin=0.001,
    		%ymax=1000,
    		%xmax=1000,
    		ymax=50,
    		xmax=50,
    		xmode=log,
    		ymode=log,
    		axis x line=bottom,
    		axis y line=left,
     		xtick={0.001,0.01,0.1,1,10},
    		xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^1$},
    		%extra x ticks = {500},
    		%extra x tick labels = {NS},
    		extra x tick style = {grid = major},
     		ytick={0.001,0.01,0.1,1,10},
    		yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$},
    	%	extra y ticks = {500},
    	%	extra y tick labels = {TO/MO},
    		extra y tick style = {grid = major},
    		xlabel={Bayesserver tuning time [s]},
    		xlabel style={yshift=0pt},
    		ylabel={Storm tuning time [s]},
    y label style={at={(axis description cs:0.15,.5)},anchor=south},
    		yticklabel style={font=\tiny},
    		xticklabel style={rotate=325,anchor=west,font=\tiny},
    		label style={font=\small},
    		legend pos=north east,
    		legend columns=1,
    		legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=0.0cm,xshift=0.2cm},
    		%legend cell align={left}
    		]
    		\addplot[
    		scatter,
    		only marks,
    		scatter/classes={
    		    cancer={mark=star, mark size=2, color1},
    		%	earthquake={mark=pentagon*, mark size=1.0, color8},
    		%    asia={mark=diamond*, mark size=1.0, color2e},
    		   sachs={mark=diamond, mark size=3, dark-orange},
    			alarm={mark=pentagon, mark size=2.5, color3},
    			hailfinder={mark=square, mark size=2, black},
    			hepar2={mark=triangle, mark size=2, blue},
    			win95pts={mark=o, mark size=1.7, color4}
    		},
    		scatter src=explicit symbolic
    		]%
    		table [col sep=comma,x=p1bayesservertuningtime,y=stormtotaltuningime,meta=networkname] {plots/data/full-p1-tuning-results.csv};
    		\legend{\texttt{cancer},\texttt{sachs}, \texttt{alarm}, \texttt{hailf.}, \texttt{hepar2},\texttt{win95.}}
    		\addplot[no marks] coordinates {(0.001,0.001) (1,1)};
    		\addplot[no marks, densely dotted] coordinates {(0.001,0.01) (0.1,1)};
    		\addplot[no marks, densely dotted] coordinates {(0.01,0.001) (1,0.1)};
    	\end{axis}
\end{tikzpicture}



==> plots/time-threshhold.tex <==


\begin{tikzpicture}
\label{fig:threshhold-time}
\begin{axis}[
    		width=0.8\linewidth,
    		height=0.7\scatterplotsize,
    		ymode = log,
    		  label style={font=\small},
  xlabel = {constraint's threshold ($\lambda$) },
  ylabel = {Storm tuning time [s]},
      		xlabel style={yshift=-3pt},
    y label style={at={(axis description cs:0.15,.5)},anchor=south},
 % extra y ticks = {10000},
 %extra y tick labels = {NF},
 extra y tick style = {grid = major},
  grid = major,
      		  ymin = 0.01,
    		  ymax = 1,
  xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={$\geq 0.1$, $\geq 0.2$,$\geq 0.3$,$\geq 0.4$,$\geq 0.5$,$\geq 0.6$,$\geq 0.7$,$\geq 0.8$,$\geq 0.9$,1},  		ytick={0.001,0.01,0.1,1},
    		yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
xticklabel style={rotate=310,anchor=west,font=\tiny},
yticklabel style={font=\tiny},
legend pos=south east,
legend style={nodes={scale=0.6, transform shape},inner sep=1.5pt,yshift=-0.1cm,xshift=0.1cm},
legend entries = {\texttt{alarm},\texttt{hepar2}, \texttt{hailf.},\texttt{win95pts}}]
  		   % \addplot
    		%table [col sep=comma,x=thresshold,y=stormtotaltuningime,meta=networkname]
    		%{plots/data/alarm.csv}; 
    		  	 \addplot [only marks, 
                color=color3,
                dotted,
                mark=pentagon,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=thresshold,y=stormtotaltuningime,meta=networkname] {plots/data/threshhold-data/alarm-p1-thresh.csv}; 
  		    \addplot [only marks, 
                color=blue,
                dotted,
                mark=triangle,
                mark options={solid},
                smooth
                ] table [col sep=comma,x=thresshold,y=stormtotaltuningime,meta=networkname] {plots/data/threshhold-data/hepar2-p1-thresh.csv}; 
    		\addplot
    		[only marks, color=black,
                dotted,
                mark=square,
                mark options={solid},
                smooth
                ]
    		 table [col sep=comma,x=thresshold,y=stormtotaltuningime,meta=networkname] {plots/data/threshhold-data/hailfinder-p1-thresh.csv};
    	%	\addplot
    	%	[only marks, color=color4,
         %       dotted,
          %      mark=o,
           %     mark options={solid},
            %    smooth]
    	%	 table [col sep=comma,x=thresshold,y=stormtotaltuningime,y error index=2,meta=networkname] {plots/data/threshhold-data/win95pts-thresh.csv};
    		%\addplot[] plot [error bars/.cd, y dir = both, y explicit] table [col sep=comma,x=refinementFactor,y=stormLastPLAtime,y error index=2,meta=networkname] {plots/data/win95pts.csv};
    		%\addplot [color=blue, only marks,mark=o,]
% plot [error bars/.cd, y dir = both, y explicit]
 %table[row sep=newline, y error index=2]{\jobname.dat};
    		\end{axis}
\end{tikzpicture}

